EuroBERT: Scaling Multilingual Encoders for European Languages

General-purpose multilingual vector representations, used in retrieval, regression and classification, are traditionally obtained from bidirectional encoder models. Despite their wide applicability, encoders have been recently overshadowed by advances in generative decoder-only models. However, many innovations driving this progress are not inherently tied to decoders. In this paper, we revisit the development of multilingual encoders through the lens of these advances, and introduce EuroBERT, a family of multilingual encoders covering European and widely spoken global languages. Our models outperform existing alternatives across a diverse range of tasks, spanning multilingual capabilities, mathematics, and coding, and natively supporting sequences of up to 8,192 tokens. We also examine the design decisions behind EuroBERT, offering insights into our dataset composition and training pipeline. We publicly release the EuroBERT models, including intermediate training checkpoints, together with our training framework.

==> figures/mldr_long_context.tex <==
\begin{tikzpicture}
    \definecolor{XLMRColour}{HTML}{0064E0}
    \pgfplotsset{compat=1.17}
    \pgfplotsset{footnotesize}
    \pgfplotsset{
         every mark/.append style={solid},
    }
    \begin{groupplot}[
        group style={group size=2 by 1, horizontal sep=1.5cm},
    ]
    \nextgroupplot[
        align=center,
        title={MLDR},
        width=7cm,
        height=5cm,
        xlabel={Document Length Quantile ($q$)},
        ylabel={nDCG@10},
        legend style={at={(1.05,-0.30)}, anchor=north, font=\footnotesize},
        axis x line*=bottom,
        axis y line*=left,
        grid style=dashed,
        grid=both,
        legend columns=4,
        ymin=40, ymax=80,
        xmin=0.5, xmax=5.5,
        xtick={1,2,3,4,5},
        xticklabels={$q_1$,$q_2$,$q_3$,$q_4$,$q_5$},
        ytick={40,50,60,70,80},
        grid=major
    ]
    % MLDR Plot Data
    \addplot[
        color=XLMRColour, mark=triangle*, mark size=3pt, line width=1.2pt, opacity=0.6
    ] coordinates {
        (1,63.36) (2,61.31) (3,58.48) (4,46.94) (5,46.90)
    };
    \addlegendentry{XLM-RoBERTa-280M}

    \addplot[
        color=XLMRColour, mark=triangle*, mark size=3pt, line width=1.2pt, opacity=0.8
    ] coordinates {
        (1,68.78) (2,66.98) (3,64.06) (4,52.02) (5,52.59)
    };
    \addlegendentry{XLM-RoBERTa-560M}

    \addplot[
        color=XLMRColour, mark=triangle*, mark size=3pt, line width=1.2pt
    ] coordinates {
        (1,74.38) (2,71.18) (3,69.00) (4,57.31) (5,58.52)
    };
    \addlegendentry{XLM-RoBERTa-3.5B}

    %--- gte-multilingual-mlm-base
    \addplot[
        color=teal, mark size=2.8pt, line width=1.2pt, mark=*, opacity=0.6
    ] coordinates {
        (1,73.89) (2,66.93) (3,64.42) (4,58.18) (5,63.44)
    };
    \addlegendentry{mGTE-305M}

    \addplot[
        color=MainColour, mark=diamond*, mark size=3pt, line width=1.2pt, opacity=0.6
    ] coordinates {
        (1,70.76) (2,64.63) (3,63.25) (4,57.57) (5,63.63)
    };
    \addlegendentry{EuroBERT-210M}

    \addplot[
        color=MainColour, mark=diamond*, mark size=3pt, line width=1.2pt, opacity=0.8
    ] coordinates {
        (1,72.66) (2,67.99) (3,67.99) (4,62.01) (5,66.45)
    };
    \addlegendentry{EuroBERT-610M}

    \addplot[
        color=MainColour, mark=diamond*, mark size=3pt, line width=1.2pt
    ] coordinates {
        (1,73.20) (2,66.91) (3,65.94) (4,58.99) (5,63.43)
    };
    \addlegendentry{EuroBERT-2.1B}
    \nextgroupplot[
        align=center,
        title={SeaHorse},
        width=7cm,
        height=5cm,
        xlabel={Document Length Quantile ($q$)},
        ylabel={Spearman},
        axis x line*=bottom,
        axis y line*=left,
        grid style=dashed,
        grid=both,
        ymin=58, ymax=74,
        xmin=0.5, xmax=5.5,
        xtick={1,2,3,4,5},
        xticklabels={$q_1$,$q_2$,$q_3$,$q_4$,$q_5$},
        ytick={58,62,66,70,74},
        grid=major,
        legend style={draw=none}, % Hide legend for this plot
    ]
    % Seahorse Plot Data (no legend entries)
    \addplot[
        color=XLMRColour, mark=triangle*, mark size=3pt, line width=1.2pt, opacity=0.6
    ] coordinates {
        (1,63.45) (2,60.74) (3,61.46) (4,61.02) (5,63.80)
    };

    \addplot[
        color=XLMRColour, mark=triangle*, mark size=3pt, line width=1.2pt, opacity=0.8
    ] coordinates {
        (1,68.37) (2,65.30) (3,65.75) (4,65.58) (5,67.40)
    };

    \addplot[
        color=XLMRColour, mark=triangle*, mark size=3pt, line width=1.2pt
    ] coordinates {
        (1,70.75) (2,67.44) (3,66.97) (4,67.40) (5,70.09)
    };
    %--- gte-multilingual-mlm-base
    \addplot[
        color=teal, mark size=2.8pt, line width=1.2pt, mark=*, opacity=0.6
    ] coordinates {
        (1,65.02) (2,61.49) (3,63.17) (4,63.56) (5,66.45)
    };

    \addplot[
        color=MainColour, mark=diamond*, mark size=3pt, line width=1.2pt, opacity=0.6
    ] coordinates {
        (1,65.92) (2,62.46) (3,64.32) (4,63.95) (5,67.20)
    };

    \addplot[
        color=MainColour, mark=diamond*, mark size=3pt, line width=1.2pt, opacity=0.8
    ] coordinates {
        (1,67.51) (2,64.67) (3,65.40) (4,66.11) (5,70.12)
    };

    \addplot[
        color=MainColour, mark=diamond*, mark size=3pt, line width=1.2pt
    ] coordinates {
        (1,69.45) (2,66.71) (3,67.32) (4,67.97) (5,70.75)
    };
    % No legend entries for the Seahorse plot
    \end{groupplot}
\end{tikzpicture}

